Towards an Intention Abstraction Layer for Autonomous Industrial Systems

Modern industrial environments increasingly run many autonomous subsystems at once - schedulers, energy managers, vehicle fleets - each pursuing its own goals while sharing the same physical resources. Because high-level human intentions are translated into low-level control logic and then discarded, no running component can tell whether it is still doing what was actually intended, and goal conflicts surface only after they have caused a missed target or a shutdown. We propose the Intention Abstraction Layer (IAL), a domainagnostic middleware that represents intentions as first-class, persistent, and explainable runtime objects: a large language model grounded in a formal OWL ontology parses naturallanguage goals into structured intentions, a consistency monitor detects conflicts at registration time, before execution, and a transparency module explains them in natural language. We report a first proof of concept in which two autonomous agents register conflicting production and energy intentions, and the IAL flags and explains the conflict before it reaches the execution layer. The result is a mechanism that shifts behavioral assurance for cooperating autonomous systems from post-hoc failure analysis to pre-execution, intention-level checking.

==> concept.tex <==
% Concept figure for Section 4 (Proposed Approach).
% Bidirectional architecture of the Intention Abstraction Layer (IAL):
% forward (solid) = elicit + register; backward (dashed) = explain + infer.
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
  font=\footnotesize,
  layer/.style={draw, rounded corners, minimum width=8.2cm,
                minimum height=0.95cm, align=center, fill=black!4},
  mod/.style={draw, rounded corners, minimum width=2.35cm,
              minimum height=1.0cm, align=center, fill=white, inner sep=2pt},
  sub/.style={draw, rounded corners, minimum width=7.5cm,
              minimum height=0.6cm, align=center, fill=black!7},
  fwd/.style={-{Latex[length=2mm]}, semithick},
  bwd/.style={-{Latex[length=2mm]}, semithick, densely dashed},
  lbl/.style={font=\scriptsize, inner sep=1.5pt},
]
  \node[layer] (top) {\textbf{Human Operator / Agent Layer}\\[-2pt]
                      \scriptsize natural-language or structured goal input};

  % IAL module row, centred under the top layer
  \node[mod, below=1.9cm of top] (mon) {Consistency\\Monitor};
  \node[mod, left=0.18cm of mon]  (parser) {Intent Parser\\\scriptsize LLM+Ontology};
  \node[mod, right=0.18cm of mon] (api) {Transparency\\\& Resolution};
  \node[font=\footnotesize\bfseries, above=1mm of mon] (ialtitle)
        {Intention Abstraction Layer (IAL)};
  \node[sub, below=0.25cm of mon] (store)
        {Intention Store $+$ Ontology/Reasoner (OWL)};

  \begin{scope}[on background layer]
    \node[draw, rounded corners, fill=blue!5, inner sep=0.28cm,
          fit=(parser)(api)(store)(ialtitle)]
          (ial) {};
  \end{scope}

  \node[layer, below=1.5cm of ial] (exec) {\textbf{Execution Layer}\\[-2pt]
        \scriptsize PLC / agent framework / vehicle controller
        (capabilities \& skills)};

  % Top <-> IAL : forward (elicit) solid left, backward (explain) dashed right
  \draw[fwd] ($(top.south)+(-1.4,0)$) -- ($(ial.north)+(-1.4,0)$)
        node[lbl, midway, left, align=right] {elicit\\(NL$\to$intention)};
  \draw[bwd] ($(ial.north)+(1.4,0)$) -- ($(top.south)+(1.4,0)$)
        node[lbl, midway, right, align=left] {explain /\\confirm};

  % IAL <-> Execution : forward (register) solid left, backward (infer) dashed right
  \draw[fwd] ($(ial.south)+(-1.4,0)$) -- ($(exec.north)+(-1.4,0)$)
        node[lbl, midway, left, align=right] {register\\(OPC-UA/MQTT)};
  \draw[bwd] ($(exec.north)+(1.4,0)$) -- ($(ial.south)+(1.4,0)$)
        node[lbl, midway, right, align=left] {infer from\\execution};
\end{tikzpicture}%
}

